Coexistence of anomalous field effect and mesoscopic conductance fluctuations in granular aluminium

We perform electrical field effect measurements at 4 K on insulating granular aluminium thin films. When the samples size is reduced below 100 micrometers, reproducible and stable conductance fluctuations are seen as a function of the gate voltage. Our results suggest that these fluctuations reflect the incomplete self-averaging of largely distributed microscopic resistances. We also study the anomalous field effect (conductance dip) already known to exit in large samples and its slow conductance relaxation in the presence of the conductance fluctuations. Within our measurements accuracy, the two phenomena appear to be independent of each other, like two additive contributions to the conductance. We discuss the possible physical meaning of this independence and in particular whether or not this observation is in favor of an electron glass interpretation of slow conductance anomaly relaxations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

%gsave
%72 31 moveto
%72 342 lineto
%601 342 lineto
%601 31 lineto
%72 31 lineto
%showpage
%grestore
%%Trailer
%%DocumentFonts: Helvetica

